Arbitrarily Varying Wiretap Channels with Non-Causal Side Information at the Jammer

Secure communication in a potentially malicious environment becomes more and more important. The arbitrarily varying wiretap channel (AVWC) provides information theoretical bounds on how much information can be exchanged even in the presence of an active attacker. If the active attacker has non-causal side information, situations in which a legitimate communication system has been hacked, can be modeled. We investigate the AVWC with non-causal side information at the jammer for the case that there exists a best channel to the eavesdropper. Non-causal side information means that the transmitted codeword is known to an active adversary before it is transmitted. By considering the maximum error criterion, we allow also messages to be known at the jammer before the corresponding codeword is transmitted. A single letter formula for the common randomness secrecy capacity is derived. Additionally, we provide a single letter formula for the common randomness secrecy capacity, for the cases that the channel to the eavesdropper is strongly degraded, strongly noisier, or strongly less capable with respect to the main channel. Furthermore, we compare our results to the random code secrecy capacity for the cases of maximum error criterion but without non-causal side information at the jammer, maximum error criterion with non-causal side information of the messages at the jammer, and the case of average error criterion without non-causal side information at the jammer.

==> AVWC-with-Jack-modified-Encoder-at-Alice.tikz <==
%Commands (local parameters)
\providecommand*{\lvala}{2.5} 
\providecommand*{\lvalb}{1.5}
\providecommand*{\loffset}{0.3}
%styles
\tikzstyle{block} =  [rectangle, draw, text centered, minimum height=2em, node distance=1.5cm]
\tikzstyle{block2} = [rectangle, draw,dashed, text centered, minimum height=2em,fill=gray!20, node distance=0.5cm]
\tikzstyle{block3} = [rectangle, draw, text centered, minimum height=2em, text width=.75cm]
\tikzstyle{back} = [rectangle,rounded corners]
\begin{tikzpicture}[>=latex, thick, font=\scriptsize, scale=0.75]
%nodes
%encoder
\node[block](E){$\rho^n(x^{n}|\psi^n_u)$};
%Prefix
\node[block,left of=E,node distance=2cm](P){Encoder};
%channel to Bob
\node[right of=E, node distance=2cm](C2B){$\cdots$};
%Message
\node[left of=P, node distance=1.5cm](M){$J$};


%Alice, 
\node[above of=M, node distance=.5cm](Alice){Alice};

%realization of the common randomness
\node[above of=P, node distance=1.5cm](u1){$u$};


%function for s^n
\node[below of = E,node distance=1.5cm](f){$\vdots$};

%backgrounds alice, bob, eve
\begin{pgfonlayer}{background} 
\node[back] (backgrounda) [fill=blue!20,fit = (Alice.north west)(E.south east)] {};
\end{pgfonlayer}


%paths
\draw[->](M)--(P);
\draw[->](P)--(E)node [midway, above](psi){$\Psi^n_u$};
\draw[->](E)--(C2B) node [midway, above](X){$X^{n}$};
\draw[->] (E)--(f)node [midway,right](X1){$X^{n}$};
\draw[dashed,->](u1)to(P);
\end{tikzpicture}

==> AVWC-with-Jack.tikz <==
%Commands (local parameters)
\providecommand*{\lvala}{2.5} 
\providecommand*{\lvalb}{1.5}
\providecommand*{\loffset}{0.3}
%styles
\tikzstyle{block} =  [rectangle, draw, text centered, minimum height=2em, node distance=1.5cm]
\tikzstyle{block2} = [rectangle, draw,dashed, text centered, minimum height=2em,fill=gray!20, node distance=0.5cm]
\tikzstyle{block3} = [rectangle, draw, text centered, minimum height=2em, text width=.75cm]
\tikzstyle{back} = [rectangle,rounded corners]
\begin{tikzpicture}[>=latex, thick, font=\scriptsize, scale=0.75]
%nodes
%common randomness
\node[ellipse, draw](CR) {Common Randomness $ \mathcal{U}_n$};

%channel to bob
\node[block,below of=CR, node distance=2cm](C2B){$W^n(y^n|x^n,s^n)$};

%channel to eve
\node[block,below of=C2B](C2E){$V^n(z^n|x^n,s^n)$};

%dashed Box for the two channels
\begin{pgfonlayer}{background} 
\node[block2] (background) [fit = (C2B)(C2E)] {};
\end{pgfonlayer}

%encoder
\node[block,left of=C2B,node distance=3.5cm](E){Encoder};

%Message
\node[left of=E, node distance=1.5cm](M){$J$};

%decoder at Bob and Eve
\node[block,right of=C2B,node distance=4.5cm](DB){Decoder};
\node[block,right of=C2E,node distance=4.5cm](DE){Decoder};

%estimates of messages
\node[right of=DB, node distance=1.5cm](MB){$\hat{J}$};
\node[right of=DE, node distance=1.5cm](ME){$\hat{J^\prime}$};

%Alice, Bob, and Eve
\node[above of=M, node distance=.5cm](Alice){Alice};
\node[above of=MB, node distance=.5cm](Bob){Bob};
\node[below of=ME, node distance=.5cm](Eve){Eve};


%realization of the common randomness
\node[above of=E, node distance=1cm, xshift=.25cm](u1){$u$};
\node[above of=DB, node distance =1cm, xshift=-.25cm](u2){$u$};
\node[above of=DE, node distance =.5cm, xshift=-1.5cm](u3){$u$};


%function for s^n
\node[block3, below of = E,node distance=2.75cm](f){$s^n$};
\node[left of=f, node distance=1.5cm](Jack){Jim};

%backgrounds alice, bob, eve
\begin{pgfonlayer}{background} 
\node[back] (backgrounda) [fill=blue!20,fit = (Alice.north west)(E.south east)] {};
\node[back] (backgroundb) [fill=green!20,fit = (Bob.north east)(DB.south west)] {};
\node[back] (backgrounde) [fill=red!20,fit = (DE.north west)(Eve.south east)] {};
\node[back] (backgroundj) [fill=red!20,fit = (Jack.west)(f.north east)(f.south east)] {};
\end{pgfonlayer}


%paths
\draw[->](M)--(E);
\draw[->](DB)--(MB);
\draw[->](DE)--(ME);
\draw[->](E)--(C2B) node [midway, above](X){$X^n_u$};
\draw[->] (E.east) -- ($(E.east)!.5!(C2B.west)$) |- (C2E.west);
\draw[->] (E)--(f)node [midway,right](X1){$X^n_u$};
\draw[->](C2B)--(DB) node [midway, above](Y){$Y^n_{s^n}$};
\draw[->](C2E)--(DE) node [midway, below](Z){$Z^n_{s^n}$};
\draw[dashed,->](CR)[out=180 , in = 90]to(E);
\draw[dashed,->](CR)[out=0 , in = 90]to(DB);
\draw[dashed,->](CR)[out=0 , in = 180]to ($(DE.west)!.5!(DE.north west)$);
%\draw[->] (Eve.south) |- ($(background.south) - (0,1cm)$) -| (background.south);
%\draw[->](Eve)|-(f);
%\draw[->](f)-|(DE);
\draw[->](f)-|(background.south);
\draw[->](Jack)--(f);
\end{tikzpicture}

==> Example-Difference-of-Capacities.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
xlabel={$\delta_1$},
ylabel={$\delta_2$},
xmin=0, xmax=1,
ymin=0, ymax=1,
tick align=outside,
tick pos=both,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=white!89.803921568627459!black}
]
\addplot [very thick, blue, dashed, forget plot]
table {%
0.1 0.9
0.2 0.8
};
\addplot [very thick, black, dashed, forget plot]
table {%
0.7 0.3
0.85 0.15
};
\addplot [very thick, red, dashed, forget plot]
table {%
0.8 0.2
0.9 0.1
};
\addplot [very thick, blue, forget plot]
table {%
0.25 0.75
0.3 0.7
};
\addplot [very thick, black, forget plot]
table {%
0.4 0.6
0.45 0.55
};
\addplot [very thick, red, forget plot]
table {%
0.6 0.4
0.65 0.35
};
\node at (axis cs:0.15,0.85)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $I_w(x_1)$};
\node at (axis cs:0.775,0.225)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $I_w(x_2)$};
\node at (axis cs:0.75,0.05)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $I_w(x_3)$};
\node at (axis cs:0.275,0.725)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $I_v(x_1)$};
\node at (axis cs:0.425,0.575)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $I_v(x_2)$};
\node at (axis cs:0.625,0.375)[
  anchor=base west,
  text=black,
  rotate=0.0
]{ $I_v(x_3)$};
\end{axis}

\end{tikzpicture}
